Certifiably Robust Policies for Uncertain Parametric Environments

We present a data-driven approach for producing policies that are provably robust across unknown stochastic environments. Existing approaches can learn models of a single environment as an interval Markov decision processes (IMDP) and produce a robust policy with a probably approximately correct (PAC) guarantee on its performance. However these are unable to reason about the impact of environmental parameters underlying the uncertainty. We propose a framework based on parametric Markov decision processes (MDPs) with unknown distributions over parameters. We learn and analyse IMDPs for a set of unknown sample environments induced by parameters. The key challenge is then to produce meaningful performance guarantees that combine the two layers of uncertainty: (1) multiple environments induced by parameters with an unknown distribution; (2) unknown induced environments which are approximated by IMDPs. We present a novel approach based on scenario optimisation that yields a single PAC guarantee quantifying the risk level for which a specified performance level can be assured in unseen environments, plus a means to trade-off risk and performance. We implement and evaluate our framework using multiple robust policy generation methods on a range of benchmarks. We show that our approach produces tight bounds on a policy's performance with high confidence.

==> text/UAV-plan.tex <==


\pgfdeclarelayer{mid layer}
\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,mid layer,main,foreground layer}

\begin{tikzpicture}

\begin{axis}[
	view={120}{40},
width=3.917in,
height=3.95in,
grid=major,
	xmin=-0.9,xmax=14.4,
	ymin=-0.9,ymax=14.4,
	zmin=-0.9,zmax=14.4,
	enlargelimits=upper,
	xtick={1,3,...,21},
	ytick={1,3,...,20},
	ztick={1,3,...,20},
	xlabel={$x$},
	ylabel={$y$},
	zlabel={$z$},
	x dir=reverse,
	point meta={x},
	colormap={summap}{
		color=(red!95!black); color=(red!95!black); 
		color=(red!95!black); color=(red!95!black) 
		color=(red!95!black) color=(red!95!black) 
		color=(red!95!black)
	},
	scatter/use mapped color={
		draw=mapped color,fill=mapped color!70},
	]

		\addplot3[only marks,scatter,draw=none,fill=blue!90!black,mark=cube*,mark size=9.5,opacity=1] 	table {Data/obstacles_2.dat};

		\addplot3[only marks,draw=blue!20!black,fill=green!80!black,mark=cube*,mark size=9.6] 		table {Data/goal_2.dat};

\end{axis}

\begin{axis}[
	view={120}{40},
width=3.917in,
height=3.95in,
	hide x axis,
	hide y axis,
	hide z axis,
	xmin=-0.9,xmax=14.4,
	ymin=-0.9,ymax=14.4,
	zmin=-0.9,zmax=14.4,
	enlargelimits=upper,
	xtick={1,3,...,21},
	ytick={1,3,...,20},
	ztick={1,3,...,20},
	xlabel={$x$},
	ylabel={$y$},
	zlabel={$z$},
	x dir=reverse,
	point meta={x},
	colormap={summap}{
		color=(red!95!black); color=(red!95!black); 
		color=(red!95!black); color=(red!95!black) 
		color=(red!95!black) color=(red!95!black) 
		color=(red!95!black)
	},
	scatter/use mapped color={
		draw=mapped color,fill=mapped color!70},
	]

		\addplot3[draw=black, dashed ,smooth,very thick,clip marker paths=true] table[x=x,y=y,z=z,opacity=10] {Data/data_uniform.dat};

		    \addplot3[draw=blue,dashed,smooth,very thick,clip marker paths=true] table[x=x,y=y,z=z,opacity=10] {Data/data_x_neg.dat};

		\addplot3[only marks,scatter,draw=none,fill=red!90!black,mark=cube*,mark size=9.5,opacity=1] 		table {Data/obstacles_3.dat};
		
		\addplot3[only marks,scatter,draw=none,fill=red!90!black,mark=cube*,mark size=9.5,opacity=1] 		table {Data/obstacle_4.dat};
		
		
 	  \node[]  at (30,10) {\includegraphics[height=1.5cm,width=1.5cm]{Figures/drone3.png}};
	
\end{axis}



\end{tikzpicture}



==> text/procedure_flow.tex <==
\usetikzlibrary{shapes,arrows,positioning}
\definecolor{lightred}{RGB}{241, 225, 222}

\scalebox{0.72}{
\begin{tikzpicture}[node distance=3cm, auto]

% Define block styles
\tikzstyle{block} = [rectangle, rounded corners, draw, fill=offwhite, text centered, minimum height=3em, inner sep= 3pt]
\tikzstyle{block2} = [rectangle, rounded corners, draw, fill=lightred, text centered, minimum height=4.3em, inner sep= 3pt]
\tikzstyle{line} = [draw, -latex]

% Place nodes
\node [block, text width=10em] (start) {\textbf{Uncertain Parametric\\MDP} $\mathcal{M}_{\Theta}^{\mathbb{P}}$};

\node [block, below= 1.2 and 0 of start, text width = 10em] (process1) {\textbf{Unknown\\MDPs} $\mathcal{M}[\theta_i]$}; %Partially

\node [block2, below right=1 and .5 of process1, text width = 10em] (process2) {\textbf{PAC Interval \\ MDP Learning}\\(see~Section~\ref{sec:paclearning})};

\node [block2, below left=1 and .5 of process1, text width = 10em] (process3) {\textbf{Robust\\Policy Learning} \\ (see~Section~\ref{sec:policylearning})};

\node [block, below= .5 and 0 of process3, text width = 10em] (policy) {\textbf{Robust Policy} \\$\pi$};

\node [block, below= .5 and 0 of process2, text width = 10em] (pacimdps) {\textbf{PAC Interval\\ MDPs}\\ $\mathcal{M}^{\gamma}[\theta_i]$};

\node [block2, below right =.4 and .5 of policy, text width = 10em] (riskeval) {\textbf{Risk Evaluation} \\ (see~Section~\ref{sec:riskeval})};

\node[below = 0.7 and 0 of process1, text width = 12em, text centered]{\small Split into Training\\and Verification sets};

% Draw edges
\path [line] (start) -- (process1) node[midway, right, align=center] {\footnotesize$\mathcal{M}[\theta_i] \sim \mathbb{P}$\\ \footnotesize Sample MDPs};
\path [line] (process1.south) -- ++(0,-.5) -| (process3.north);
\path [line] (process1.south) -- ++(0,-.5) -| (process2.north);

\path [line] (process2) -- (pacimdps) node[midway, right, align=center] {};

\path [line] (process3) -- (policy) node[midway, right, align=center] {};

\path [line] (policy.south) |- (riskeval.west);
\path [line] (pacimdps.south) |- (riskeval.east);

\path [line] ([yshift = 1.1cm, xshift=.8cm]process2.north) -- ([xshift = .8cm]process2.north) node[align = center, right, xshift = 0cm, yshift = 0.6cm]{\small Confidence\\\small $1-\gamma$};

\path [line] ([yshift = 1.1cm]riskeval.north) -- (riskeval.north) node[align = center, left, xshift = -.1cm, yshift = 0.7cm]{\small Confidence\\\small $1-\eta$} node[align = center, right, xshift = .1cm, yshift = 0.7cm]{\small Risk Tuning\\\small  $k$};

\node[below left = 1.2 and 0.1 of riskeval, text width = 7.5em, text centered, block, minimum height = 4em](robpol) {\textbf{Robust Policy}\\ $\pi$};

\node[below = 1.2 and 0 of riskeval, text width = 7.5em, text centered, block, minimum height = 4em] (perfgua) {\textbf{Performance\\ Guarantee}\\ $\tilde{J}$};

 \node[below right = 1.6 and -1.2 of riskeval, text width = 12em, text centered] (plus){\textbf{$ $}};

\node[below right = 1.2 and 0.1 of riskeval, text width = 7.5em, text centered,block, minimum height = 4em] (riskbound) {\textbf{Risk Bound}\\ $\varepsilon$};

\path [line] (riskeval.south) -- ++(0,-.5) -| ([yshift=.25cm]robpol.north);
\path [line] (riskeval.south) -- ++(0,-.5) -| ([yshift=.25cm]riskbound.north);
\path [line] (riskeval.south) -- ([yshift=.25cm]perfgua.north);

\end{tikzpicture}
}

==> text/sample_risk_figure.tex <==
    \centering
    \scalebox{0.9}{
    % \begin{tikzpicture}[baseline, remember picture]
    % \begin{axis}[width=2.2in,
    %              height=1.9in,
    %              ymin=0,
    %              ymax=4,
    %              xmin=-0.01,
    %              xmax=3.01,
    %              xlabel={$V(\pi, \theta)$},
    %              ylabel={$\Pr$},
    %              xtick={0, 0.5, 1, 1.5, 2, 2.5, 3},
    %              ylabel style={rotate=-90, xshift=10pt}, % Rotate and move closer to the axis
    %              smooth,
    %              samples=200,
    %              clip=true]
    % \addplot[mark=none, unbounded coords=jump, color=alizarin, line width = 1.2pt, fill = offwhite, name path=axis] coordinates {
    %                 (0,-1)
    %                 (0.3,-1)
    %                 (0.6,-1)
    %                 (0.84,-1)
    %                 (1.26,0.4)
    %                 (1.7,2)
    %                 (2.0, 1.3)
    %                 (2.35,3.3)
    %                 (2.7,0.8)
    %                 (3.0,0)
    %             };
    
    % % Vertical line
    % \addplot[name path=vertline, dashed, red] coordinates {(1.5,0) (1.5,4)};
    
    %     \addplot[mark=none, unbounded coords=jump, color=alizarin!30!offwhite, line width = 0.1pt, name path=axis, fill = alizarin!30!offwhite] coordinates {
    %                 (1.17,0.001)
    %                 (1.3, 0.46)
    %                 (1.48,1.2)
    %                 (1.485,1.1)
    %                 (1.4881,0.001)
    %             };
                
    % \end{axis}
    % \node[] at (2.1,3.6) {\small$\tilde{V}$};
    
    % \node[] (upper) at (-1,0.5) {};
    % \end{tikzpicture}
    % \hspace{20pt}
    \begin{tikzpicture}[baseline, remember picture, ]
    \begin{axis}[width=2.2in,
                 height=1.9in,
                 ymin=0,
                 ymax=4,
                 xmin=-0.01,
                 xmax=3.01,
                 xlabel={$J(\pi, \theta)$},
                 ylabel={},
                 xtick={0, 0.5, 1, 1.5, 2, 2.5, 3},
                 ylabel style={rotate=-90, xshift=10pt}, % Rotate and move closer to the axis
                 smooth,
                 samples=200,
                 clip=true]
    \addplot[mark=none, unbounded coords=jump, color=alizarin, line width = 1.2pt, name path=axis, fill = offwhite] coordinates {
                    (0,-1)
                    (0.3,-1)
                    (0.6,-1)
                    (0.84,-1)
                    (1.26,0.4)
                    (1.7,2)
                    (2.0, 1.3)
                    (2.35,3.3)
                    (2.7,0.8)
                    (3.0,0)
                };
    
    % Vertical line
    \addplot[name path=vertline, dashed, red] coordinates {(1.5,0) (1.5,4)};

    \addplot[mark=none, unbounded coords=jump, color=alizarin!30!offwhite, line width = 0.1pt, name path=axis, fill = alizarin!30!offwhite] coordinates {
                    (1.17,0.001)
                    (1.3, 0.46)
                    (1.48,1.2)
                    (1.485,1.1)
                    (1.4881,0.001)
                };

    
    
    % % Blue dots
    \addplot[only marks, mark=*, mark size=1.5pt, blue!50] coordinates {(1.3,0) (1.5,0) (1.65,0) (1.75,0) (2.3,0) (2.1,0) (2.1,0) (2.4,0) (2.6,0)};

    % Blue bars
    % \addplot[only marks, mark=none, forget plot] coordinates {(1.3,0) (1.6,0) (1.7,0) (2.3,0) (2.1,0) (2.1,0) (2.4,0) (2.6,0)};
% \addplot[mark=none, blue!50, line width=1.2pt, forget plot] coordinates {(1.3,0) (1.3,0.2)};
% \addplot[mark=none, blue!50, line width=1.2pt, forget plot] coordinates {(1.6,0) (1.6,0.2)};
% \addplot[mark=none, blue!50, line width=1.2pt, forget plot] coordinates {(1.7,0) (1.7,0.2)};
% \addplot[mark=none, blue!50, line width=1.2pt, forget plot] coordinates {(2.3,0) (2.3,0.2)};
% \addplot[mark=none, blue!50, line width=1.2pt, forget plot] coordinates {(2.1,0) (2.1,0.2)};
% \addplot[mark=none, blue!50, line width=1.2pt, forget plot] coordinates {(2.1,0) (2.1,0.2)};
% \addplot[mark=none, blue!50, line width=1.2pt, forget plot] coordinates {(2.4,0) (2.4,0.2)};
% \addplot[mark=none, blue!50, line width=1.2pt, forget plot] coordinates {(2.6,0) (2.6,0.2)};

    
    \end{axis}
    \node[] at (2.0,3.6) {\small$\tilde{J}$};
    \node[]at (1.2,0.6) {\scriptsize$r(\pi, \tilde{J})$};
    \draw[gray, thin] (1.3,0.43)  -- (1.8,0.1);
    \end{tikzpicture}
    }


